Controlled-phase gate for photons based on stationary light

We propose a method to induce strong effective interactions between photons mediated by an atomic ensemble. To achieve this, we use the so-called stationary light effect to enhance the interaction. Regardless of the single-atom coupling to light, the interaction strength between the photons can be enhanced by increasing the total number of atoms. For sufficiently many atoms, the setup can be viable as a controlled-phase gate for photons. We derive analytical expressions for the fidelities for two modes of gate operation: deterministic and heralded conditioned on the presence of two photons at the output.

==> Lambda_type_kd_pi_half_setup.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Lambda_type_kd_pi_half_setup.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{237.59999657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36363638)%
    \put(0,0){\includegraphics[width=\unitlength]{Lambda_type_kd_pi_half_setup.eps}}%
    \put(0.08898509,6.38601202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14189514\unitlength}\raggedright \end{minipage}}}%
    \put(0.12938745,4.79271133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14189514\unitlength}\raggedright \end{minipage}}}%
    \put(0.95467347,0.20973041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909241\unitlength}\raggedright \fontsize{10}{12}\selectfont$k_0 z$\end{minipage}}}%
    \put(0.01270241,0.17836264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909241\unitlength}\raggedright \fontsize{10}{12}\selectfont$0$\end{minipage}}}%
    \put(0.08296918,0.32179617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909241\unitlength}\raggedright \fontsize{10}{12}\selectfont$|\Omega_0\cos(k_0 z)|^2$\end{minipage}}}%
    \put(0.25449549,0.21984159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909247\unitlength}\raggedright \fontsize{10}{12}\selectfont$\pi/2$\end{minipage}}}%
    \put(0.48932887,0.20608987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909247\unitlength}\raggedright \fontsize{10}{12}\selectfont$\pi$\end{minipage}}}%
    \put(0.67547722,0.21984159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.82909247\unitlength}\raggedright \fontsize{10}{12}\selectfont$3\pi/2$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Rb_implementation.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Rb_implementation.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1)%
    \put(0,0){\includegraphics[width=\unitlength]{Rb_implementation.eps}}%
    \put(0.54849087,1.01911298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\sim\Delta_{\rm hfs}$}}}%
    \put(0.68779622,0.90423772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $-\Delta$}}}%
    \put(0.5467921,0.88604504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $-\Delta_{\rm c}$}}}%
    \put(0.89602986,0.96643904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $F'=2$}}}%
    \put(0.89602986,0.74593416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $F'=1$}}}%
    \put(0.63032532,0.96716653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|b\rangle$}}}%
    \put(0.19617064,1.00201749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|e\rangle$}}}%
    \put(0.3289099,0.22937909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\pi$-pulse}}}%
    \put(0.89602986,0.08651284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $F=1$}}}%
    \put(0.48557957,0.06600094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|c\rangle$}}}%
    \put(0.33233045,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $-1$}}}%
    \put(0.49072046,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $0$}}}%
    \put(0.18865392,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $-2$}}}%
    \put(0.63759517,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $1$}}}%
    \put(0.78576035,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $2$}}}%
    \put(0.0792775,0.02180668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $m_F:$}}}%
    \put(0.89602986,0.33251881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $F=2$}}}%
    \put(0.78032546,0.23360797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|a\rangle$}}}%
    \put(0.34356671,0.35757494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|d\rangle$}}}%
    \put(0.6746858,0.19255831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\sim\Delta_{\rm hfs}$}}}%
    \put(0.48376555,0.93386945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|f\rangle$}}}%
    \put(0.63032532,0.72961386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $|b'\rangle$}}}%
    \put(0.57333927,0.43168444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\Omega$}}}%
    \put(0.43636788,0.65159858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\Omega$}}}%
    \put(0.24254043,0.64414914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\hat{\mathcal{E}}_\pm$}}}%
    \put(0.69468054,0.52583411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\selectfont $\hat{\mathcal{E}}_\pm$}}}%
  \end{picture}%
\endgroup%

